Best Friends Forever (BFF): Finding Lasting Dense Subgraphs

Graphs form a natural model for relationships and interactions between entities, for example, between people in social and cooperation networks, servers in computer networks, or tags and words in documents and tweets. But, which of these relationships or interactions are the most lasting ones? In this paper, we study the following problem: given a set of graph snapshots, which may correspond to the state of an evolving graph at different time instances, identify the set of nodes that are the most densely connected in all snapshots. We call this problem the Best Friends For Ever (BFF) problem. We provide definitions for density over multiple graph snapshots, that capture different semantics of connectedness over time, and we study the corresponding variants of the BFF problem. We then look at the On-Off BFF (O^2BFF) problem that relaxes the requirement of nodes being connected in all snapshots, and asks for the densest set of nodes in at least $k$ of a given set of graph snapshots. We show that this problem is NP-complete for all definitions of density, and we propose a set of efficient algorithms. Finally, we present experiments with synthetic and real datasets that show both the efficiency of our algorithms and the usefulness of the BFF and the O^2BFF problems.

==> plots.tex <==
\begin{figure*}[t!]
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tabular}{cccc}
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={F-measure for {\problemmm}},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=0,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.43)(40,0.36)(60,0.49)(80,0.72)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,0.02)(40,0.81)(60,1)(80,1)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.03)(40,0.14)(60,0.34)(80,0.73)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.42)(40,1)(60,1)(80,1)};
\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.4)(40,0.95)(60,1)(80,0.96)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={F-measure for {\problemma}},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=0,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.44)(40,0.05)(60,0.22)(80,0.37)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,0.04)(40,0.48)(60,1)(80,0.95)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.11)(40,0.09)(60,0.09)(80,0.39)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.46)(40,0.95)(60,1)(80,1)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.45)(40,0.95)(60,1)(80,0.95)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={F-measure for {\problemam}},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=0,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,1)(40,1)(60,1)(80,1)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,0.41)(40,1)(60,1)(80,1)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.48)(40,0.87)(60,1)(80,1)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,1)(40,1)(60,1)(80,1)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.41)(40,0.91)(60,1)(80,1)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={F-measure for {\problemaa}},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=0,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.44)(40,1)(60,1)(80,1)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,0.21)(40,0.91)(60,1)(80,1)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.19)(40,0.59)(60,0.99)(80,1)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.44)(40,1)(60,1)(80,1)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.48)(40,1)(60,1)(80,1)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
\end{tabular}}
\caption{Synthetic dataset ($p_A = 0.9$): $F$-measure values for the {\problemtbff} problems}
\vspace{-0.2cm}
\label{fig:syntho2_1}
\end{figure*}



\begin{figure*}[t!]
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tabular}{cccc}
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={F-measure for {\problemmm}},
	y label style={font=\LARGE},
    x label style={font=\LARGE},	
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.3)(40,0)(60,0)(80,0)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,0.1)(40,0.7)(60,1)(80,1)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.02)(40,0.02)(60,0.02)(80,0.06)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.3)(40,0.9)(60,1)(80,1)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.3)(40,0.8)(60,1)(80,1)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={F-measure for {\problemma}},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.3)(40,0)(60,0)(80,0.1)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,0)(40,0.5)(60,1)(80,1)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0)(40,0.02)(60,0.04)(80,0.1)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.3)(40,0.9)(60,1)(80,1)};
\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.3)(40,0.8)(60,0.9)(80,0.9)};	
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={F-measure for {\problemam}},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=0,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.3)(40,0.5)(60,1)(80,1)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,0.1)(40,1)(60,1)(80,1)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.03)(40,0.2)(60,0.94)(80,1)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.4)(40,1)(60,1)(80,1)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.3)(40,0.9)(60,1)(80,1)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={F-measure for {\problemaa}},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=0,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.38)(40,0.5)(60,1)(80,1)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,0.14)(40,0.5)(60,1)(80,1)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.27)(40,0.12)(60,0.8)(80,1)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,0.41)(40,0.91)(60,1)(80,1)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,0.42)(40,0.9)(60,1)(80,1)};	
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
\end{tabular}}
\caption{Synthetic dataset ($p_A = 0.5$, $p_B = 0.9$): $F$-measure values for the {\problemtbff} problems}
\vspace{-0.2cm}
\label{fig:syntho2}
\end{figure*}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}[t!]
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tabular}{cccc}
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{mm}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=1,	
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,4)(60,3)(80,2)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,3)(40,3)(60,3)(80,2)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,4.8)(40,2.4)(60,2.2)(80,1.4)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,3)(60,3)(80,1)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,3)(60,3)(80,1)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{ma}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=1,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,4)(60,3)(80,2.25)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,3)(60,3)(80,2)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,3.89)(40,2.62)(60,2.3)(80,1.72)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,3)(60,3)(80,1.37)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,3)(60,3)(80,1.75)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{am}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin = 1,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,4)(60,3)(80,2.25)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,3)(40,3.75)(60,3)(80,2.25)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,4.2)(40,3.15)(60,2.94)(80,2.2)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,3.75)(60,3)(80,2.25)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,3.75)(60,3)(80,2.25)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{aa}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=1,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,4.25)(60,3.31)(80,3.13)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,3.6)(40,4.25)(60,3.31)(80,3.13)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,4.6)(40,3.76)(60,3.39)(80,3.05)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,4.25)(60,3.34)(80,2.96)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,5)(40,3.84)(60,3.31)(80,2.73)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
\end{tabular}}
\caption{{\dbten} dataset: scores of aggregate density functions $f$}
\vspace{-0.2cm}
\label{fig:dbten}
\end{figure*}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}[t!]
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tabular}{cccc}
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{mm}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},	
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=3pt]coordinates{(20,17)(40,16)(60,16)(80,14)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,17)(40,16)(60,16)(80,14)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,17)(40,15.6)(60,15.2)(80,14)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,17)(40,16)(60,15)(80,14)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,15)(40,15)(60,15)(80,14)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{ma}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,26.14)(40,25.94)(60,25.84)(80,25.22)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,26.14)(40,25.94)(60,25.84)(80,25.23)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,26.32)(40,25.95)(60,25.84)(80,25.23)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,26.35)(40,25.84)(60,25.8)(80,25.25)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,25.94)(40,25.87)(60,23.58)(80,23.6)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{am}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ytick distance=1,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{((20,17)(40,16.75)(60,16.33)(80,15.5)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,17)(40,16.75)(60,16.33)(80,15.5)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,16.6)(40,16.45)(60,16.17)(80,15.5)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,17)(40,16.75)(60,16.33)(80,15.5)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,16)(40,15.75)(60,15.5)(80,15)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{aa}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymin=22,
	ytick distance=2,
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,26.71)(40,26.27)(60,26.14)(80,25.98)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,26.71)(40,26.27)(60,26.14)(80,25.98)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,26.71)(40,26.25)(60,26.14)(80,25.98)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,26.71)(40,26.27)(60,26.14)(80,25.98)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,25.95)(40,26.02)(60,25.71)(80,25.67)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
\end{tabular}}
\caption{{\orf} dataset: scores of aggregate density functions $f$}
\vspace{-0.2cm}
\label{fig:orf}
\end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}[t!]
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tabular}{cccc}
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{mm}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},	
    ymin=22,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,30)(40,28)(60,25)(80,24)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,30)(40,26)(60,26)(80,25)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,28.4)(40,26.6)(60,24.8)(80,23.8)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,30)(40,27)(60,25)(80,24)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,30)(40,26)(60,25)(80,24)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{ma}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=44,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,49.06)(40,47.38)(60,45.74)(80,44.6)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,50.4)(40,47.66)(60,46.23)(80,44.87)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,50.18)(40,47.35)(60,45.53)(80,44.34)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,49.05)(40,47.59)(60,45.53)(80,45.05)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,48.9)(40,46.29)(60,44.95)(80,44.27)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{am}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=22,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,29.5)(40,26)(60,25.33)(80,23.88)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,30.5)(40,25.5)(60,24.33)(80,23.25)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,27.4)(40,25.45)(60,24.57)(80,23.76)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,30.5)(40,26.75)(60,24)(80,23.38)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,29.5)(40,24.75)(60,24)(80,23.13)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
&
\subfloat
{\begin{tikzpicture}
\begin{axis}[
	xtick = {20, 40, 60, 80},
	xlabel={k (in \% of snapshots)},
	ylabel={$f_{aa}$},
	y label style={font=\LARGE},
    x label style={font=\LARGE},
    ymin=44,
	legend style={legend columns=5, anchor=north,at={(0.5,1.15)}},
	ymajorgrids=true,
	grid style=dashed,
]
	\addplot[color=darkgreen, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,50.15)(40,49.58)(60,48.94)(80,48.28)};
	\addplot[color=blue, mark=*,line width=1.5pt,mark size=2pt]coordinates{(20,50.87)(40,49.46)(60,48.94)(80,48.28)};
	\addplot[color=red, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,50.59)(40,49.51)(60,48.94)(80,48.28)};
	\addplot[color=purple, mark=square*,line width=1.5pt,mark size=2pt]coordinates{(20,50.15)(40,49.58)(60,48.94)(80,48.28)};
	\addplot[color=orange, mark=triangle*,line width=1.5pt,mark size=2pt]coordinates{(20,50.15)(40,49.32)(60,48.36)(80,48.28)};
\legend{$ITR_{C}$,${ITR_K}$,${ITR_R}$,${INC_D}$,${INC_O}$}
\end{axis}
\end{tikzpicture}}
\end{tabular}}
\caption{{\ort} dataset: scores of aggregate density functions $f$}
\label{fig:ort}
\end{figure*}
